Scalable Pre-training of Large Autoregressive Image Models

This paper introduces AIM, a collection of vision models pre-trained with an autoregressive objective. These models are inspired by their textual counterparts, i.e., Large Language Models (LLMs), and exhibit similar scaling properties. Specifically, we highlight two key findings: (1) the performance of the visual features scale with both the model capacity and the quantity of data, (2) the value of the objective function correlates with the performance of the model on downstream tasks. We illustrate the practical implication of these findings by pre-training a 7 billion parameter AIM on 2 billion images, that achieves 84.0% on ImageNet-1k with a frozen trunk. Interestingly, even at this scale, we observe no sign of saturation in performance, suggesting that AIM potentially represents a new frontier for training large-scale vision models. The pre-training of AIM is similar to the pre-training of LLMs, and does not require any image-specific strategy to stabilize the training at scale.

==> graphs/data_linear_teaser.tex <==
\definecolor{CustomOrange}{rgb}{0.8823529411,0.63725490196,0.0156862745}

\begin{tikzpicture}
    \begin{axis}[
        xtick={1, 100, 2000}, %
        legend pos=south east,
        xticklabels={1M, 100M, 2B}, %
        xmode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=1.8in,
        width=\linewidth,
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        ylabel={Top-1 accuracy \\ \scalebox{0.7}{(15 benchmarks)}},
        xlabel={Number of unique images seen \scriptsize{(log scale)}},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize},
    ]

    \addplot[mark=pentagon*,  very thick, CustomOrange, mark options={solid}, line width=1.5pt, mark size=2.5pt] plot coordinates {
        (1,  72.8)
        (100,  73.8)
        (2000,  74.5)

    };
    \addlegendentry{\OURS-0.6B}



    
    \end{axis}
\end{tikzpicture}

==> graphs/datamix_val_loss.tex <==
\definecolor{CustomOrange}{rgb}{0.8823529411,0.63725490196,0.0156862745}
\definecolor{darkspringgreen}{rgb}{0.09, 0.45, 0.27}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}
\definecolor{darkpurple}{rgb}{.5,.0,.5}



\definecolor{colorA}{HTML}{C5E1EF}
\definecolor{colorB}{HTML}{6CB0D6}
\definecolor{colorC}{HTML}{0D4A70} 



\begin{tikzpicture}
    \begin{axis}[
        xtick={100000, 200000, 300000, 400000, 500000}, %
        legend pos=north east,
        xticklabels={100k, 200k, 300k, 400k, 500k}, %
        xmin=20000,
        xmax=500000,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=2in,
        width=\linewidth,
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        ylabel={Validation Loss (IN-1k)},
        xlabel={Pre-training iterations},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize},
        scaled ticks=false,
        legend cell align={left},
    ]

    \addplot[bittersweet!60, mark options={solid}, line width=1.5pt, mark size=0.2pt] plot coordinates {
        (312,0.601072630727291)
        (15913,0.344284168322086)
        (31514,0.334325209103822)
        (47115,0.329975155172348)
        (62716,0.327667201050519)
        (78317,0.326310546893477)
        (93918,0.325434265316724)
        (109519,0.324479437807798)
        (125120,0.324098078321218)
        (140721,0.323235522900819)
        (156322,0.323043500753045)
        (171923,0.322343730385303)
        (187524,0.321247319724559)
        (203125,0.320711087941527)
        (218726,0.320326918793916)
        (234327,0.319764519311189)
        (249928,0.319476262823939)
        (265529,0.31875854306519)
        (281130,0.318409268223643)
        (296731,0.31812781437397)
        (312332,0.317879683211445)
        (327933,0.317334144406914)
        (343534,0.317183809127807)
        (359135,0.31680183032453)
        (374736,0.316762300645709)
        (390337,0.316913466354608)
        (405938,0.316980764741301)
        (421539,0.317218131087422)
        (437140,0.317641621708273)
        (452741,0.317978748685121)
        (468342,0.318035283569097)
        (483943,0.318151690143346)
        (499232,0.318158558310866)
    };
    \addlegendentry{IN-1k}
    \addplot[colorA, mark options={solid}, line width=1.5pt, mark size=0.2pt] plot coordinates {
        (5001,0.385586066007614)
        (10002,0.364854836492538)
        (15003,0.355747437410354)
        (20004,0.349791505393981)
        (25005,0.349509607954025)
        (30006,0.344521473464965)
        (35007,0.342451424808502)
        (40008,0.342718098754882)
        (45009,0.340493864231109)
        (50010,0.339872300910949)
        (55011,0.339054943647384)
        (60012,0.338591733627319)
        (65013,0.338088690986633)
        (70014,0.33778790230751)
        (75015,0.337273787145614)
        (80016,0.338897430677413)
        (85017,0.336475707578659)
        (90018,0.336548719825744)
        (95019,0.336223309164047)
        (100020,0.336007915773391)
        (105021,0.335616840391159)
        (110022,0.340076233501434)
        (115023,0.335361175765991)
        (120024,0.334946382703781)
        (125025,0.334673883962631)
        (130026,0.334598901615142)
        (135027,0.334175494871139)
        (140028,0.333932119913101)
        (145029,0.33373977923423)
        (150030,0.333624319448471)
        (155031,0.333812945213317)
        (160032,0.333209450817108)
        (165033,0.333367110671997)
        (170034,0.333208644199371)
        (175035,0.33255685090065)
        (180036,0.332432412176132)
        (185037,0.332111950540542)
        (190038,0.332134452695846)
        (195039,0.331884400539398)
        (200040,0.331645318174362)
        (205041,0.331389213724136)
        (210042,0.331245918111801)
        (215043,0.331017067651748)
        (220044,0.33087904015541)
        (225045,0.330700648784637)
        (230046,0.330459929647445)
        (235047,0.331584476785659)
        (240048,0.333386854095459)
        (245049,0.33016597743988)
        (250050,0.329659350481033)
        (255051,0.329350914001464)
        (260052,0.32917911028862)
        (265053,0.329025646057128)
        (270054,0.328755994291305)
        (275055,0.328656963090896)
        (280056,0.328195681362152)
        (285057,0.327940779428482)
        (290058,0.327768778505325)
        (295059,0.327685610542297)
        (300060,0.32766433057785)
        (305061,0.326983192014694)
        (310062,0.326819861040115)
        (315063,0.326558480281829)
        (320064,0.326338492727279)
        (325065,0.325934539661407)
        (330066,0.325775241556167)
        (335067,0.325506675596237)
        (340068,0.325246111402511)
        (345069,0.324987473902702)
        (350070,0.324668722324371)
        (355071,0.324507764487266)
        (360072,0.324141015453338)
        (365073,0.32384560183525)
        (370074,0.32348897149086)
        (375075,0.323199627804756)
        (380076,0.322882405848503)
        (385077,0.322541429166793)
        (390078,0.322412911539077)
        (395079,0.322033242101669)
        (400080,0.321675621318817)
        (405081,0.32142385892868)
        (410082,0.321255428056716)
        (415083,0.320778018283844)
        (420084,0.320544202098846)
        (425085,0.320294805288314)
        (430086,0.319991654448509)
        (435087,0.319718899655342)
        (440088,0.319492250723838)
        (445089,0.319254287157058)
        (450090,0.31902173669815)
        (455091,0.318836885170936)
        (460092,0.318666192021369)
        (465093,0.31847513226509)
        (470094,0.318367791290283)
        (475095,0.318256612548828)
        (480096,0.318177197957038)
        (485097,0.318104471020698)
        (490098,0.318078814072608)
        (495099,0.318058552169799)
    };
    \addlegendentry{DFN-2B}
    \addplot[colorC!80, mark options={solid}, line width=1.5pt, mark size=0.2pt] plot coordinates {
        (5001,0.379782930011749)
        (10002,0.368867099666595)
        (15003,0.354315392026901)
        (20004,0.345615336503982)
        (25005,0.342272347469329)
        (30006,0.342492079601287)
        (35007,0.338935468072891)
        (40008,0.33717096253395)
        (45009,0.336753661842346)
        (50010,0.335842792491912)
        (55011,0.334914555578231)
        (60012,0.33464796136856)
        (65013,0.333747369556427)
        (70014,0.333341662034988)
        (75015,0.333099012975692)
        (80016,0.332485592470169)
        (85017,0.332173402013778)
        (90018,0.331623362188339)
        (95019,0.331425791206359)
        (100020,0.331738626270294)
        (105021,0.331090031166076)
        (110022,0.330586046371459)
        (115023,0.330528353109359)
        (120024,0.330324150791168)
        (125025,0.331594567461013)
        (130026,0.330026603183746)
        (135027,0.329446401500701)
        (140028,0.329283741922378)
        (145029,0.329019341535568)
        (150030,0.329194443836212)
        (155031,0.328567589950561)
        (160032,0.328264115095138)
        (165033,0.328175760736465)
        (170034,0.327864857902526)
        (175035,0.327700282497406)
        (180036,0.327831143903732)
        (185037,0.327980900936126)
        (190038,0.32828914894104)
        (195039,0.326887549400329)
        (200040,0.326607343530654)
        (205041,0.326389263029098)
        (210042,0.32631815668106)
        (215043,0.326066136856079)
        (220044,0.325944746417999)
        (225045,0.325434962577819)
        (230046,0.325219075279235)
        (235047,0.325357250585556)
        (240048,0.324935928134918)
        (245049,0.324877052869796)
        (250050,0.324749723196029)
        (255051,0.324238634281158)
        (260052,0.324024352827072)
        (265053,0.32409698097229)
        (270054,0.323453575839996)
        (275055,0.323221382894516)
        (280056,0.322972952089309)
        (285057,0.322782721691131)
        (290058,0.322951937265396)
        (295059,0.322226812086105)
        (300060,0.321884518632888)
        (305061,0.321748197431564)
        (310062,0.32149412202835)
        (315063,0.321063621702194)
        (320064,0.320820940418243)
        (325065,0.320558686132431)
        (330066,0.32068714679718)
        (335067,0.319926784715652)
        (340068,0.319712776107788)
        (345069,0.319307366056442)
        (350070,0.319022000827789)
        (355071,0.318765688867568)
        (360072,0.318396127357482)
        (365073,0.318064113006591)
        (370074,0.318199629039764)
        (375075,0.317525320730209)
        (380076,0.317121573534011)
        (385077,0.316858160848617)
        (390078,0.316555987339019)
        (395079,0.316217902297973)
        (400080,0.315862906360626)
        (405081,0.315531402463913)
        (410082,0.315236318874359)
        (415083,0.314850826883316)
        (420084,0.314562448635101)
        (425085,0.314268686361312)
        (430086,0.31395628786087)
        (435087,0.313684972400665)
        (440088,0.313422096538543)
        (445089,0.313177836456298)
        (450090,0.312949107141494)
        (455091,0.312718677892684)
        (460092,0.312518591575622)
        (465093,0.312331360082626)
        (470094,0.31218882572174)
        (475095,0.312072084169387)
        (480096,0.311986823253631)
        (485097,0.311917673139572)
        (490098,0.31188175953865)
        (495099,0.31186040356636)
        
    };
    \addlegendentry{\DFN}

  
    
    \end{axis}
\end{tikzpicture}

==> graphs/flops_data_params.tex <==
\definecolor{CustomBlue}{HTML}{2b6774}
\definecolor{darkspringgreen}{HTML}{8ec7b7}

\begin{tikzpicture}
    \begin{axis}[
        xtick={1, 2, 4, 8},
        legend pos=south west,
        xticklabels={1$e^{21}$, 2$e^{21}$, 4$e^{21}$, 8$e^{21}$}, %
        ytick={0.292, 0.296, 0.3, 0.304, 0.308, 0.31},
        yticklabels={0.292, 0.296, 0.3, 0.304, 0.308, 0.31},
        ymax=0.3088,
        ymin=0.2915,
        xmax=11,
        xmin=0.5,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=2in,
        width=\linewidth,
        ylabel style= {align=center, font=\footnotesize},
        xlabel style = {font=\footnotesize},
        ylabel={Pre-training Validation Loss},
        xlabel={FLOPs \scriptsize{(log scale)}},
        yticklabel style = {font=\footnotesize},
        xticklabel style = {font=\footnotesize},
        legend style={cells={align=left}, font=\footnotesize, fill=none},
        legend cell align={center},
        xmode=log,
    ]



   \addlegendimage{mark=square*, darkspringgreen, mark options={solid}, line width=1.5pt, mark size=2.5pt, only marks}
   \addlegendimage{mark=square*, CustomBlue, mark options={solid}, line width=1.5pt, mark size=2.5pt, only marks}
    \addlegendentry{2B images}
    \addlegendentry{5B images}

   \addlegendimage{empty legend}
   \addlegendentry{}

   \addlegendimage{mark=oplus*, gray, mark options={solid}, line width=1.5pt, mark size=2pt, only marks}
   \addlegendimage{mark=oplus*, gray, mark options={solid}, line width=1.5pt, mark size=3.5pt, only marks}
   \addlegendimage{mark=oplus*, gray, mark options={solid}, line width=1.5pt, mark size=5pt, only marks}
    \addlegendentry{1B}
    \addlegendentry{3B}
    \addlegendentry{7B}
    
  

    \addplot[mark=oplus*, darkspringgreen, mark options={solid}, line width=1.5pt, mark size=3.0pt, only marks] plot coordinates {
        (0.8,  0.3084)
    };

    \addplot[mark=oplus*, darkspringgreen, mark options={solid}, line width=1.5pt, mark size=8.0pt, only marks] plot coordinates {
        (1.6, 0.3039)
    };

    \addplot[mark=oplus*, darkspringgreen, mark options={solid}, line width=1.5pt, mark size=15.0pt, only marks] plot coordinates {
        (3.51, 0.2989)
    };


    \addplot[mark=oplus*, CustomBlue, mark options={solid}, line width=1.5pt, mark size=3.0pt, only marks] plot coordinates {
        (2.07, 0.3041)
    };
    
    \addplot[mark=oplus*, CustomBlue, mark options={solid}, line width=1.5pt, mark size=8.0pt, only marks] plot coordinates {
        (4.0, 0.2991)
    };

    \addplot[mark=oplus*, CustomBlue, mark options={solid}, line width=1.5pt, mark size=15.0pt, only marks] plot coordinates {
        (8.7, 0.2945)
    };





    
    \end{axis}
\end{tikzpicture}

==> graphs/patterns_chunks.tex <==


\definecolor{CustomOrange}{rgb}{0.8823529411,0.63725490196,0.0156862745}
\definecolor{darkspringgreen}{rgb}{0.09, 0.45, 0.27}
\definecolor{colorA}{HTML}{1F77B4} %
\definecolor{colorB}{HTML}{FF7F0E} %
\definecolor{colorC}{HTML}{2CA02C} %
\definecolor{colorD}{HTML}{D62728} %


\begin{tikzpicture}
    \begin{axis}[
        xtick={1, 2, 3, 4, 5, 6, 7, 8}, %
        legend pos=north east,
        xticklabels={1, 2, 3, 4, 5, 6, 7, 8}, %
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=2in,
        width=\linewidth,
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        ylabel={Validation Loss (IN-1k)},
        xlabel={Chunks},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize},
        scaled ticks=false,
    ]
    \addplot[colorA!60, mark=o, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (1, 0.13296732938768388)
        (2, 0.11618377417768116)
        (3, 0.12316138552591911)
        (4, 0.12816352760103455)
        (5, 0.12892515430874443)
        (6, 0.12697348587023785)
        (7, 0.12421655586055884)
        (8, 0.11940878726814022)
    };
    \addlegendentry{Raster}
    \addplot[colorB!60, mark=o, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (1, 0.15642073294823025)
        (2, 0.13550619139310258)
        (3, 0.1273931965121558)
        (4, 0.12184755553468277)
        (5, 0.11535872508962258)
        (6, 0.12163621847555536)
        (7, 0.10582898918267349)
        (8, 0.11600839086397723) 
    };
    \addlegendentry{Spiral}
    \addplot[colorC!60, mark=o, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (1, 0.1744173953094472)
        (2, 0.17811322997377627)
        (3, 0.18038273246614317)
        (4, 0.16360104300540074)
        (5, 0.06855309001493191)
        (6, 0.07455928564530387)
        (7, 0.07763109998439947)
        (8, 0.08274212360059727)
    };
    \addlegendentry{Checkerboard}
    \addplot[colorD!60, mark=o, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (1, 0.23013076816244782)
        (2, 0.16392436059558357)
        (3, 0.13291352050699162)
        (4, 0.11592974043725833)
        (5, 0.10528335538386194)
        (6, 0.09180085814322368)
        (7, 0.08249212394102641)
        (8, 0.07752527282960668)
    };
    \addlegendentry{Fixed Random}
    \end{axis}
\end{tikzpicture}

==> graphs/perplexity_linear_teaser.tex <==
\definecolor{CustomBlue}{rgb}{0.11764705882352941, 0.5647058823529412, 1.0}

\begin{tikzpicture}
    \begin{axis}[
        xtick={0.3169, 0.3119, 0.3084, 0.3039, 0.2989}, %
        legend pos=south east,
        xticklabels={0.3169, 0.3119, 0.3084, 0.3039, 0.2989}, %
        xmin=0.298,
        xmax=0.3155,
        ymin=75.1,
        x dir=reverse,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=1.8in,
        width=\linewidth,
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        ylabel={Top-1 accuracy \\ \scalebox{0.7}{(15 benchmarks)}},
        xlabel={Pre-training validation loss \scriptsize{(IN-1k)}},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize},
        legend cell align={left},
        nodes near coords,
        nodes near coords style={
                anchor=south east,
                font=\footnotesize,
                color=black,
            },
        point meta=explicit symbolic,
    ]

    \addplot[mark=pentagon*, CustomBlue, mark options={solid}, line width=1.5pt, mark size=3.0pt] plot coordinates {
        (0.3119, 75.6) [\Ours-0.6B]
    };
    \addplot[mark=triangle*, CustomBlue, mark options={solid}, line width=1.5pt, mark size=3.0pt] plot coordinates {
        (0.3084,  76.1) [\Ours-1B]
        
    };
    \addplot[mark=oplus*, CustomBlue, mark options={solid}, line width=1.0pt, mark size=3.0pt] plot coordinates {
        (0.3039,  77.1) [\Ours-3B]
    };

    \addplot[mark=square*, CustomBlue, mark options={solid}, line width=1.0pt, mark size=3.0pt] plot coordinates {
        (0.2989,  78.6) [\Ours-7B]
    };
    
    \addplot[semithick, CustomBlue, line width=1.5pt] plot coordinates {
        (0.3119, 75.6)
        (0.3084, 76.1)
        (0.3039, 77.1)
        (0.2989, 78.6)
    };


    \end{axis}
\end{tikzpicture}

==> graphs/pretraining_downstream_acc.tex <==
\definecolor{CustomOrange}{rgb}{0.8823529411,0.63725490196,0.0156862745}
\definecolor{darkspringgreen}{rgb}{0.09, 0.45, 0.27}
\definecolor{colorA}{HTML}{1F77B4} %
\definecolor{colorB}{HTML}{FF7F0E} %
\definecolor{colorC}{HTML}{2CA02C} %
\definecolor{colorD}{HTML}{D62728} %


\begin{tikzpicture}
    \begin{axis}[
        xtick={100000, 200000, 300000, 400000, 500000}, %
        legend pos=south east,
        xticklabels={100k, 200k, 300k, 400k, 500k}, %
        xmin=20000,
        xmax=500000,
        ymin=69.2,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=2in,
        width=\linewidth,
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        ylabel={IN-1k Top-1},
        xlabel={Pre-training iterations},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\scriptsize},
        legend cell align={left},
        scaled ticks=false,
    ]
    \addplot[colorB!60, mark=*, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (50000, 71.8)    
        (100000, 74.2)    
        (150000, 74.7)    
        (200000, 75.6)    
        (250000, 76.1)    
        (300000, 76.9)    
        (350000, 77.2)    
        (400000, 78.0)    
        (450000, 78.4)    
        (500000, 78.5)    
    };
    \addlegendentry{\OURS-0.6B}
    \addplot[colorC!60, mark=*, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (50000, 73.5)    
        (100000, 75.5)    
        (150000, 76.4)    
        (200000, 76.9)    
        (250000, 77.8)    
        (300000, 78.3)    
        (350000, 78.7)    
        (400000, 79.2)    
        (450000, 79.4)    
        (500000, 79.8)    
    };
    \addlegendentry{\OURS-1B}
    
    \addplot[colorD!60, mark=*, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (50000, 75.6)    
        (100000, 77.2)    
        (200000, 78.7)    
        (250000, 79.3)    
        (300000, 79.9)    
        (350000, 80.4)    
        (400000, 80.9)    
        (450000, 81.4)    
        (500000, 81.4)    
    };
    \addlegendentry{\OURS-3B}

    \addplot[colorA!60, mark=*, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (50000, 77.2)    
        (100000, 78.9)    
        (150000, 79.7)    
        (200000, 80.4)    
        (250000, 80.9)    
        (300000, 81.6)    
        (350000, 82.0)    
        (400000, 82.3)    
        (450000, 82.7)    
        (500000, 82.9)    
    };
    \addlegendentry{\OURS-7B}
    
    \end{axis}
\end{tikzpicture}

==> graphs/pretraining_val_loss.tex <==
\definecolor{CustomOrange}{rgb}{0.8823529411,0.63725490196,0.0156862745}
\definecolor{darkspringgreen}{rgb}{0.09, 0.45, 0.27}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}
\definecolor{darkpurple}{rgb}{.5,.0,.5}



\definecolor{colorA}{HTML}{1F77B4} %
\definecolor{colorB}{HTML}{FF7F0E} %
\definecolor{colorC}{HTML}{2CA02C} %
\definecolor{colorD}{HTML}{D62728} %



\begin{tikzpicture}
    \begin{axis}[
        xtick={100000, 200000, 300000, 400000, 490049}, %
        legend pos=north east,
        xticklabels={100k, 200k, 300k, 400k, 500k}, %
        xmin=20000,
        xmax=490049,
        ymax=0.348,
        ymin=0.296,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=2in,
        width=\linewidth,
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        ylabel={Validation Loss (IN-1k)},
        xlabel={Pre-training iterations},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\scriptsize},
        legend cell align={left},
        scaled ticks=false,
    ]

    
    \addplot[colorB!60, mark options={solid}, line width=1.5pt, mark size=0.2pt] plot coordinates {
        (5001,0.379782930011749)
        (10002,0.368867099666595)
        (15003,0.354315392026901)
        (20004,0.345615336503982)
        (25005,0.342272347469329)
        (30006,0.342492079601287)
        (35007,0.338935468072891)
        (40008,0.33717096253395)
        (45009,0.336753661842346)
        (50010,0.335842792491912)
        (55011,0.334914555578231)
        (60012,0.33464796136856)
        (65013,0.333747369556427)
        (70014,0.333341662034988)
        (75015,0.333099012975692)
        (80016,0.332485592470169)
        (85017,0.332173402013778)
        (90018,0.331623362188339)
        (95019,0.331425791206359)
        (100020,0.331738626270294)
        (105021,0.331090031166076)
        (110022,0.330586046371459)
        (115023,0.330528353109359)
        (120024,0.330324150791168)
        (125025,0.331594567461013)
        (130026,0.330026603183746)
        (135027,0.329446401500701)
        (140028,0.329283741922378)
        (145029,0.329019341535568)
        (150030,0.329194443836212)
        (155031,0.328567589950561)
        (160032,0.328264115095138)
        (165033,0.328175760736465)
        (170034,0.327864857902526)
        (175035,0.327700282497406)
        (180036,0.327831143903732)
        (185037,0.327980900936126)
        (190038,0.32828914894104)
        (195039,0.326887549400329)
        (200040,0.326607343530654)
        (205041,0.326389263029098)
        (210042,0.32631815668106)
        (215043,0.326066136856079)
        (220044,0.325944746417999)
        (225045,0.325434962577819)
        (230046,0.325219075279235)
        (235047,0.325357250585556)
        (240048,0.324935928134918)
        (245049,0.324877052869796)
        (250050,0.324749723196029)
        (255051,0.324238634281158)
        (260052,0.324024352827072)
        (265053,0.32409698097229)
        (270054,0.323453575839996)
        (275055,0.323221382894516)
        (280056,0.322972952089309)
        (285057,0.322782721691131)
        (290058,0.322951937265396)
        (295059,0.322226812086105)
        (300060,0.321884518632888)
        (305061,0.321748197431564)
        (310062,0.32149412202835)
        (315063,0.321063621702194)
        (320064,0.320820940418243)
        (325065,0.320558686132431)
        (330066,0.32068714679718)
        (335067,0.319926784715652)
        (340068,0.319712776107788)
        (345069,0.319307366056442)
        (350070,0.319022000827789)
        (355071,0.318765688867568)
        (360072,0.318396127357482)
        (365073,0.318064113006591)
        (370074,0.318199629039764)
        (375075,0.317525320730209)
        (380076,0.317121573534011)
        (385077,0.316858160848617)
        (390078,0.316555987339019)
        (395079,0.316217902297973)
        (400080,0.315862906360626)
        (405081,0.315531402463913)
        (410082,0.315236318874359)
        (415083,0.314850826883316)
        (420084,0.314562448635101)
        (425085,0.314268686361312)
        (430086,0.31395628786087)
        (435087,0.313684972400665)
        (440088,0.313422096538543)
        (445089,0.313177836456298)
        (450090,0.312949107141494)
        (455091,0.312718677892684)
        (460092,0.312518591575622)
        (465093,0.312331360082626)
        (470094,0.31218882572174)
        (475095,0.312072084169387)
        (480096,0.311986823253631)
        (485097,0.311917673139572)
        (490098,0.31188175953865)
        (495099,0.31186040356636)
    };
    \addlegendentry{\OURS-0.6B}

    \addplot[colorC!60, mark options={solid}, line width=1.5pt, mark size=0.2pt] plot coordinates {
        (5001,0.378776531668603)
        (10002,0.362859431746304)
        (15003,0.349976841785311)
        (20004,0.344261059414744)
        (25005,0.340864976104199)
        (30006,0.338925191550552)
        (35007,0.336936638746261)
        (40008,0.336176150434613)
        (45009,0.334563801001906)
        (50010,0.333651203119754)
        (55011,0.332929131911695)
        (60012,0.332583801703751)
        (65013,0.331943424305319)
        (70014,0.331403218027353)
        (75015,0.332441748340129)
        (80016,0.330530000292658)
        (85017,0.33049511365354)
        (90018,0.329809337077736)
        (95019,0.329679537643194)
        (100020,0.331229657397866)
        (105021,0.328947842909991)
        (110022,0.329447614653408)
        (115023,0.328640863736569)
        (120024,0.328478579663634)
        (125025,0.328531132190227)
        (130026,0.327659752807021)
        (135027,0.327623918931484)
        (140028,0.327485855320096)
        (145029,0.327874603917598)
        (150030,0.326631457534134)
        (155031,0.326708244132101)
        (160032,0.326707955875098)
        (165033,0.326173525633215)
        (170034,0.325498973017633)
        (175035,0.325605251607)
        (180036,0.325677365175187)
        (185037,0.325258471910655)
        (190038,0.324838774530589)
        (195039,0.324869442816972)
        (200040,0.324506873070001)
        (205041,0.324112360123693)
        (210042,0.32445653616935)
        (215043,0.32386452014029)
        (220044,0.323501197697818)
        (225045,0.323301474540531)
        (230046,0.323042072766125)
        (235047,0.322867077467143)
        (240048,0.322657580031156)
        (245049,0.322409307629168)
        (250050,0.322053199228346)
        (255051,0.321848820803165)
        (260052,0.321447723919451)
        (265053,0.321718570797741)
        (270054,0.3210258548069)
        (275055,0.32251596671015)
        (280056,0.320514249263107)
        (285057,0.3203173563838)
        (290058,0.31995712809354)
        (295059,0.319666648030579)
        (300060,0.319421047629118)
        (305061,0.319195247047543)
        (310062,0.318827229491472)
        (315063,0.318516179151237)
        (320064,0.318243599019348)
        (325065,0.318098779638409)
        (330066,0.317764225411415)
        (335067,0.31720404880315)
        (340068,0.317621548897325)
        (345069,0.316756865765154)
        (350070,0.31626130010426)
        (355071,0.315878711085021)
        (360072,0.316560597400963)
        (365073,0.315236213037371)
        (370074,0.314849014956057)
        (375075,0.314583099359571)
        (380076,0.314692167597711)
        (385077,0.313817085310518)
        (390078,0.313404223586022)
        (395079,0.313060427623689)
        (400080,0.312678191762566)
        (405081,0.31240592734456)
        (410082,0.311964465953707)
        (415083,0.311625874437093)
        (420084,0.311275781257152)
        (425085,0.311058143315911)
        (430086,0.310661024830341)
        (435087,0.310373733042478)
        (440088,0.310067157147824)
        (445089,0.309790803292989)
        (450090,0.309491410812437)
        (455091,0.309293627032935)
        (460092,0.309099368758201)
        (465093,0.308870778277218)
        (470094,0.308721857186257)
        (475095,0.308569799599647)
        (480096,0.308477750284671)
        (485097,0.308421751439124)
        (490098,0.308373662140965)
        (495099,0.308356145516335)
    };
    \addlegendentry{\Ours-1B}
    \addplot[colorD!60, mark options={solid}, line width=1.5pt, mark size=0.2pt] plot coordinates {
        (5001,0.379830142017677)
        (10002,0.361069995794892)
        (15003,0.349743309524506)
        (20004,0.344447919891774)
        (25005,0.340346824753507)
        (30006,0.33690690018855)
        (35007,0.335813428608253)
        (40008,0.333443959462121)
        (45009,0.332854058702737)
        (50010,0.331860533781126)
        (55011,0.331244126324653)
        (60012,0.330725903854221)
        (65013,0.330443760410696)
        (70014,0.329401534661054)
        (75015,0.329244797535166)
        (80016,0.328826000929623)
        (85017,0.328256066700518)
        (90018,0.327888071447759)
        (95019,0.327513122105821)
        (100020,0.327175943509265)
        (105021,0.327511553911119)
        (110022,0.326579245938435)
        (115023,0.326611694702282)
        (120024,0.325910514454692)
        (125025,0.325764755870103)
        (130026,0.325445888630524)
        (135027,0.325521617578417)
        (140028,0.324878848341479)
        (145029,0.324924759453833)
        (150030,0.324703829967528)
        (155031,0.324129811879843)
        (160032,0.324959733323082)
        (165033,0.323741095902994)
        (170034,0.323576488842219)
        (175035,0.324430499790459)
        (180036,0.322786413238942)
        (185037,0.325901455221325)
        (190038,0.322494953268915)
        (195039,0.322231695042923)
        (200040,0.32206372868523)
        (205041,0.322195236226692)
        (210042,0.321347327057197)
        (215043,0.32131076922886)
        (220044,0.32109568413794)
        (225045,0.320641920680478)
        (230046,0.320425039509311)
        (235047,0.320046784546226)
        (240048,0.319768556252568)
        (245049,0.319673905008882)
        (250050,0.319322786177098)
        (255051,0.319104824322462)
        (260052,0.318797518084645)
        (265053,0.318532415841668)
        (270054,0.318217625079751)
        (275055,0.317886825243756)
        (280056,0.31747279022105)
        (285057,0.317569454343169)
        (290058,0.316982479296028)
        (295059,0.316694561220631)
        (300060,0.316315168919339)
        (305061,0.315895685385838)
        (310062,0.315569293453395)
        (315063,0.315316778229177)
        (320064,0.31487898449026)
        (325065,0.314580390285104)
        (330066,0.31445084164977)
        (335067,0.313879831665158)
        (340068,0.313455318608582)
        (345069,0.313077279385849)
        (350070,0.31275530145131)
        (355071,0.312355307776033)
        (360072,0.311943693178296)
        (365073,0.311560498354136)
        (370074,0.311252848227545)
        (375075,0.310815787254422)
        (380076,0.310375307771712)
        (385077,0.309975353563874)
        (390078,0.30956625813879)
        (395079,0.309192689974904)
        (400080,0.308779250123426)
        (405081,0.308319451798982)
        (410082,0.307996745456159)
        (415083,0.307602974646277)
        (420084,0.307172526186965)
        (425085,0.306819620698317)
        (430086,0.30645580365166)
        (435087,0.306129515183605)
        (440088,0.305786211158484)
        (445089,0.305464544397257)
        (450090,0.305199281524345)
        (455091,0.304968973408788)
        (460092,0.304686887606084)
        (465093,0.304490820398144)
        (470094,0.304340720149837)
        (475095,0.304190449467115)
        (480096,0.30408419760853)
        (485097,0.304016101525723)
        (490098,0.303967686047218)
        (495099,0.303950443290285)
        };
    \addlegendentry{\Ours-3B}

    \addplot[colorA!60, mark options={solid}, line width=1.5pt, mark size=0.2pt] plot coordinates {
        (10001,0.359637522528691)
        (20002,0.341504599734404)
        (30003,0.335708862448068)
        (40004,0.333333272996056)
        (50005,0.329762053986787)
        (60006,0.328290221502568)
        (70007,0.326975047284953)
        (80008,0.325993622092546)
        (90009,0.325568434673354)
        (100010,0.324351835962268)
        (110011,0.324749718259429)
        (120012,0.323395262377055)
        (130013,0.322570658141516)
        (140014,0.322465471640798)
        (150015,0.321442299538239)
        (160016,0.320955971115366)
        (170017,0.320799657096014)
        (180018,0.31993457476032)
        (190019,0.319404257536756)
        (200020,0.318729920183544)
        (210021,0.318267431118778)
        (220022,0.317659819348896)
        (230023,0.317752377795534)
        (240024,0.316640885916593)
        (250025,0.315949681383507)
        (260026,0.315223764757985)
        (270027,0.314625799216156)
        (280028,0.314037881351833)
        (290029,0.313282661761938)
        (300030,0.312555579830061)
        (310031,0.311885557439633)
        (320032,0.311135745075855)
        (330033,0.310277696722425)
        (340034,0.309466990492189)
        (350035,0.308761833725101)
        (360036,0.307809304532921)
        (370037,0.307052647317116)
        (380038,0.306111768253392)
        (390039,0.305163355327456)
        (400040,0.304289169189736)
        (410041,0.303430851427433)
        (420042,0.302703620425587)
        (430043,0.301672777124975)
        (440044,0.301176395437256)
        (450045,0.300388312105701)
        (460046,0.299740073482191)
        (470047,0.299359112073157)
        (480048,0.299053273256927)
        (490049,0.298891319334745)
    };
    \addlegendentry{\OURS-7B}
    \end{axis}
\end{tikzpicture}

==> graphs/probe_across_layers/aim_1b.tex <==
\definecolor{CustomOrange}{rgb}{0.8823529411,0.63725490196,0.0156862745}
\definecolor{darkspringgreen}{rgb}{0.09, 0.45, 0.27}
\definecolor{colorA}{HTML}{1F77B4} %
\definecolor{colorB}{HTML}{FF7F0E} %
\definecolor{colorC}{HTML}{2CA02C} %
\definecolor{colorD}{HTML}{D62728} %


\begin{tikzpicture}
    \begin{axis}[
        xtick={8, 12, 16, 20, 24}, %
        legend pos=south east,
        xticklabels={8, 12, 16, 20, 24}, %
        ytick={65, 70, 75, 80, 85},
        yticklabels={65, 70, 75, 80, 85},
        ymax=85.0,
        ymin=60.0,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=2in,
        width=\linewidth,
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        ylabel={Validation Loss (IN-1k)},
        xlabel={layers},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize},
        scaled ticks=false,
    ]
    \addplot[colorB!60, mark=o, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (6, 59.1)
        (8, 66.8)
        (10, 71.8)
        (12, 77.3)
        (14, 81.0)
        (16, 82.1)
        (18, 82.3)
        (20, 82.0)
        (22, 81.1)
        (24, 80.6)
    };
    \addlegendentry{\Ours-1B}
    \addplot[mark=star, very thick, colorB!80, mark options={mark size=5pt, solid, line width=3pt}] plot coordinates {
        (18, 82.3) 
    };
    \end{axis}
\end{tikzpicture}




==> graphs/probe_across_layers/aim_3b.tex <==
\definecolor{CustomOrange}{rgb}{0.8823529411,0.63725490196,0.0156862745}
\definecolor{darkspringgreen}{rgb}{0.09, 0.45, 0.27}
\definecolor{colorA}{HTML}{1F77B4} %
\definecolor{colorB}{HTML}{FF7F0E} %
\definecolor{colorC}{HTML}{2CA02C} %
\definecolor{colorD}{HTML}{D62728} %


\begin{tikzpicture}
    \begin{axis}[
        xtick={8, 12, 16, 20, 24}, %
        legend pos=south east,
        xticklabels={8, 12, 16, 20, 24}, %
        ytick={65, 70, 75, 80, 85},
        yticklabels={65, 70, 75, 80, 85},
        ymin=60.0,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=2in,
        width=\linewidth,
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        ylabel={Validation Loss (IN-1k)},
        xlabel={layers},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize},
        scaled ticks=false,
    ]
    \addplot[colorC!60, mark=o, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (6, 64.8)
        (8, 71.8)
        (10, 77.3)
        (12, 81.4)
        (14, 82.9)
        (16, 83.2)
        (18, 83.3)
        (20, 83.1)
        (22, 82.5)
        (24, 82.2)
    };
    \addlegendentry{\Ours-3B}
    \addplot[mark=star, very thick, colorC!80, mark options={mark size=5pt, solid, line width=3pt}] plot coordinates {
        (18, 83.3) 
    };
    \end{axis}
\end{tikzpicture}



==> graphs/probe_across_layers/aim_7b.tex <==
\definecolor{CustomOrange}{rgb}{0.8823529411,0.63725490196,0.0156862745}
\definecolor{darkspringgreen}{rgb}{0.09, 0.45, 0.27}
\definecolor{colorA}{HTML}{1F77B4} %
\definecolor{colorB}{HTML}{FF7F0E} %
\definecolor{colorC}{HTML}{2CA02C} %
\definecolor{colorD}{HTML}{D62728} %


\begin{tikzpicture}
    \begin{axis}[
        xtick={8, 12, 16, 20, 24, 28, 32}, %
        legend pos=south east,
        xticklabels={8, 12, 16, 20, 24, 28, 32}, %
        ytick={65, 70, 75, 80, 85},
        yticklabels={65, 70, 75, 80, 85},
        ymin=60.0,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=2in,
        width=\linewidth,
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        ylabel={Validation Loss (IN-1k)},
        xlabel={layers},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\footnotesize},
        scaled ticks=false,
    ]
    \addplot[colorD!60, mark=o, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (6, 63.7)
        (8, 69.4)
        (10, 73.9)
        (12, 79.5)
        (14, 82.7)
        (16, 83.5)
        (18, 84.0)
        (20, 84.0)
        (22, 83.6)
        (24, 83.6)
        (26, 83.3)
        (28, 83.0)
        (30, 82.8)
        (32, 82.4)
    };
    \addlegendentry{\Ours-7B}
    \addplot[mark=star, very thick, colorD!80, mark options={mark size=5pt, solid, line width=3pt}] plot coordinates {
        (20, 84.0) 
    };

    
    \end{axis}
\end{tikzpicture}





==> graphs/raster_rows.tex <==

\definecolor{CustomOrange}{rgb}{0.8823529411,0.63725490196,0.0156862745}
\definecolor{darkspringgreen}{rgb}{0.09, 0.45, 0.27}
\definecolor{colorA}{HTML}{1F77B4} %
\definecolor{colorB}{HTML}{FF7F0E} %
\definecolor{colorC}{HTML}{2CA02C} %
\definecolor{colorD}{HTML}{D62728} %

\begin{tikzpicture}
    \begin{axis}[
        xtick={2, 4, 6, 8, 10, 12, 14, 16}, %
        legend pos=north east,
        xticklabels={2, 4, 6, 8, 10, 12, 14, 16}, %
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=2,
        axis x line*=bottom,
        axis y line*=left,
        height=2in,
        width=\linewidth,
        ylabel style= {align=center, font=\small},
        xlabel style = {font=\small},
        ylabel={Validation Loss (IN-1k)},
        xlabel={Chunks},
        yticklabel style = {font=\small},
        xticklabel style = {font=\small},
        legend style={cells={align=left}, font=\small},
        scaled ticks=false,
        legend cell align={left},
    ]
    \addplot[CustomOrange!60, mark=o, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (1, 0.3915180078125)
        (2, 0.2788911181640625)
        (3, 0.28820278076171874)
        (4, 0.29757310546875)
        (5, 0.30653154296875)
        (6, 0.3144230224609375)
        (7, 0.32068185546875)
        (8, 0.3255035571289063)
        (9, 0.32586885498046875)
        (10, 0.32415261474609375)
        (11, 0.3212524438476563)
        (12, 0.31893395751953124)
        (13, 0.314696044921875)
        (14, 0.31157844970703125)
        (15, 0.3071076708984375)
        (16, 0.2945194482421875)
    };
    \addlegendentry{Raster}
    \addplot[darkspringgreen!60, mark=o, mark options={solid}, line width=1.5pt, mark size=1.0pt] plot coordinates {
        (1, 0.4542789794921875)
        (2, 0.334581943359375)
        (3, 0.3355133837890625)
        (4, 0.3375390380859375)
        (5, 0.339215078125)
        (6, 0.3413861328125)
        (7, 0.3426744482421875)
        (8, 0.3437058544921875)
        (9, 0.34104611328125)
        (10, 0.333720185546875)
        (11, 0.3242576123046875)
        (12, 0.31323497314453125)
        (13, 0.299773916015625)
        (14, 0.2857784838867187)
        (15, 0.269506953125)
        (16, 0.24589871337890626)
    };
    \addlegendentry{Raster (Vertically flipped)}
    \end{axis}
\end{tikzpicture}
